SDFEst: Categorical Pose and Shape Estimation of Objects from RGB-D using Signed Distance Fields

Rich geometric understanding of the world is an important component of many robotic applications such as planning and manipulation. In this paper, we present a modular pipeline for pose and shape estimation of objects from RGB-D images given their category. The core of our method is a generative shape model, which we integrate with a novel initialization network and a differentiable renderer to enable 6D pose and shape estimation from a single or multiple views. We investigate the use of discretized signed distance fields as an efficient shape representation for fast analysis-by-synthesis optimization. Our modular framework enables multi-view optimization and extensibility. We demonstrate the benefits of our approach over state-of-the-art methods in several experiments on both synthetic and real data. We open-source our approach at https://github.com/roym899/sdfest.

==> figures/SDFEst_correct_degree.tex <==
\begin{tikzpicture}%

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.28\linewidth,
height=0.24\linewidth,
scale only axis=true,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\delta\vphantom{ / \mathrm{cm}}$},
xticklabel=$\mathclap{\pgfmathprintnumber{\tick}\degree{}}$,
yticklabels={,,}.
xmin=-1, xmax=21,
xtick style={color=black},
y grid style={darkgray176},
grid=both,
ymin=-0.05, ymax=1.05,
ytick style={draw=none}
]
\addplot [thick, steelblue31119180]
table {%
0 0
1 0.0374115895272366
2 0.1400918228068
3 0.274351656533069
4 0.385469661248294
5 0.46426355627249
6 0.516503288249162
7 0.555962278198288
8 0.574450924432312
9 0.584687926541755
10 0.592195061422013
11 0.595173098399305
12 0.599826281176325
13 0.604541506390371
14 0.607829755552798
15 0.61142821690036
16 0.614282169003598
17 0.616763866484676
18 0.619059436654672
19 0.621851346320883
20 0.624208958927907
};
\addplot [thick, darkorange25512714]
table {%
0 0
1 0.0359085963003264
2 0.145085237577077
3 0.300689154878491
4 0.413130214000725
5 0.501632208922742
6 0.557852738483859
7 0.594124047878128
8 0.616249546608633
9 0.628581791802684
10 0.634022488211824
11 0.63474791439971
12 0.635473340587595
13 0.637286906057309
14 0.638012332245194
15 0.638737758433079
16 0.638737758433079
17 0.639100471527022
18 0.639100471527022
19 0.639100471527022
20 0.639463184620965
};
\addplot [thick, forestgreen4416044]
table {%
0 0
1 0.0789029535864979
2 0.317721518987342
3 0.618565400843882
4 0.790717299578059
5 0.867510548523207
6 0.89662447257384
7 0.905907172995781
8 0.914767932489451
9 0.918987341772152
10 0.923628691983122
11 0.925316455696203
12 0.928691983122363
13 0.931645569620253
14 0.932911392405063
15 0.935021097046413
16 0.935443037974684
17 0.936708860759494
18 0.937974683544304
19 0.938818565400844
20 0.939662447257384
};
\addplot [thick, crimson2143940]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0.000749344323716748
7 0.00374672161858374
8 0.00524541026601723
9 0.0071187710753091
10 0.011989509179468
11 0.0164855751217685
12 0.0221056575496441
13 0.0266017234919445
14 0.0329711502435369
15 0.0419632821281379
16 0.052079430498314
17 0.0648182840014987
18 0.0734357437242413
19 0.0887973023604346
20 0.100786811539903
};
\addplot [thick, mediumpurple148103189]
table {%
0 0
1 0.0857456943935507
2 0.215097105166728
3 0.341517039208501
4 0.456211066324661
5 0.529497984609747
6 0.579333089043606
7 0.62953462806889
8 0.647489923048736
9 0.649322096005863
10 0.650787834371565
11 0.651887138145841
12 0.652986441920117
13 0.652986441920117
14 0.652986441920117
15 0.652986441920117
16 0.652986441920117
17 0.652986441920117
18 0.652986441920117
19 0.652986441920117
20 0.652986441920117
};
\addplot [thick, sienna1408675]
table {%
0 0
1 0.0159767610748003
2 0.0809731299927378
3 0.131445170660857
4 0.181554103122731
5 0.251633986928105
6 0.315541031227306
7 0.38162672476398
8 0.402323892519971
9 0.42483660130719
10 0.440087145969499
11 0.44480755265069
12 0.457879448075526
13 0.470951343500363
14 0.477487291212781
15 0.482207697893972
16 0.485838779956427
17 0.485838779956427
18 0.486201888162672
19 0.486201888162672
20 0.486201888162672
};
\addplot [thick, orchid227119194]
table {%
0 0
1 0.0137372314195139
2 0.103909827404015
3 0.293413173652695
4 0.512504402958788
5 0.671363156040859
6 0.778443113772455
7 0.844311377245509
8 0.881648467770342
9 0.8989080662205
10 0.911588587530821
11 0.916519901373723
12 0.920394505107432
13 0.926030292356464
14 0.930609369496301
15 0.935540683339204
16 0.93835857696372
17 0.939063050369848
18 0.942585417400493
19 0.943289890806622
20 0.944346600915815
};
\end{axis}

\end{tikzpicture}%


==> figures/SDFEst_correct_fscore.tex <==
\begin{tikzpicture}%

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.28\linewidth,
height=0.24\linewidth,
scale only axis=true,
tick align=outside,
tick pos=left,
yticklabels={,,}
x grid style={darkgray176},
xticklabel=$\mathclap{\pgfmathprintnumber{\tick}}\vphantom{\degree{}}$,
xlabel={$F_{1\mathrm{cm}}\vphantom{ / \mathrm{cm}}$},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick style={draw=none}
]
\addplot [thick, steelblue31119180]
table {%
0 1
0.05 0.995222732348927
0.1 0.989018488646234
0.15 0.978533316788683
0.2 0.959114033999256
0.25 0.93076064027795
0.3 0.898374488149895
0.35 0.862700086859412
0.4 0.820883484303263
0.4 0.820883484303263
0.45 0.769822558630103
0.5 0.70548455143318
0.55 0.639161186251396
0.6 0.583695247549324
0.65 0.515572651693759
0.7 0.444223849112793
0.75 0.391115523017744
0.8 0.342412209951607
0.85 0.292964387641147
0.9 0.220809033378831
0.95 0.150701079538404
1 0.00397071596972329
};
\addplot [thick, darkorange25512714]
table {%
0 1
0.05 0.973159231048241
0.1 0.938701487123685
0.15 0.891911498005078
0.2 0.834602829162133
0.25 0.781284004352557
0.3 0.744287268770403
0.35 0.710917664127675
0.4 0.680449764236489
0.4 0.680449764236489
0.45 0.633297062023939
0.5 0.589771490750816
0.55 0.523032281465361
0.6 0.451577801958651
0.65 0.389916575988393
0.7 0.335872324990932
0.75 0.287631483496554
0.8 0.234312658686979
0.85 0.177729416031919
0.9 0.104824084149438
0.95 0.073993471164309
1 0
};
\addplot [thick, forestgreen4416044]
table {%
0 1
0.05 1
0.1 1
0.15 1
0.2 0.99915611814346
0.25 0.99620253164557
0.3 0.988607594936709
0.35 0.984810126582279
0.4 0.979746835443038
0.4 0.979746835443038
0.45 0.976371308016878
0.5 0.974683544303797
0.55 0.970464135021097
0.6 0.951054852320675
0.65 0.925738396624473
0.7 0.90253164556962
0.75 0.859915611814346
0.8 0.7957805907173
0.85 0.717299578059072
0.9 0.523628691983122
0.95 0.316877637130802
1 0.00717299578059072
};
\addplot [thick, crimson2143940]
table {%
0 1
0.05 0.999250655676283
0.1 0.99775196702885
0.15 0.985387785687523
0.2 0.945672536530536
0.25 0.874484825777445
0.3 0.780442113150993
0.35 0.682652678905957
0.4 0.573248407643312
0.4 0.573248407643312
0.45 0.445859872611465
0.5 0.315099288122892
0.55 0.199700262270513
0.6 0.127388535031847
0.65 0.077182465342825
0.7 0.0475833645560135
0.75 0.0303484451105283
0.8 0.0104908205320345
0.85 0.000749344323716748
0.9 0
0.95 0
1 0
};
\addplot [thick, mediumpurple148103189]
table {%
0 1
0.05 0.999633565408575
0.1 0.999267130817149
0.15 0.998167827042873
0.2 0.994869915720044
0.25 0.990472700622939
0.3 0.980212532063027
0.35 0.958592891168926
0.4 0.938438988640528
0.4 0.938438988640528
0.45 0.912422132649322
0.5 0.88054232319531
0.55 0.834371564675705
0.6 0.747526566507878
0.65 0.573470135580799
0.7 0.358373030414071
0.75 0.24221326493221
0.8 0.17405643092708
0.85 0.120923415170392
0.9 0.0729204836936607
0.95 0.0373763283253939
1 0
};
\addplot [thick, sienna1408675]
table {%
0 1
0.05 1
0.1 1
0.15 0.998547567175018
0.2 0.984749455337691
0.25 0.948075526506899
0.3 0.903413217138707
0.35 0.847494553376906
0.4 0.763616557734205
0.4 0.763616557734205
0.45 0.664488017429194
0.5 0.491285403050109
0.55 0.332607116920842
0.6 0.253449527959332
0.65 0.161946259985476
0.7 0.070079883805374
0.75 0.0177923021060276
0.8 0.000726216412490922
0.85 0
0.9 0
0.95 0
1 0
};
\addplot [thick, orchid227119194]
table {%
0 1
0.05 1
0.1 1
0.15 1
0.2 1
0.25 1
0.3 1
0.35 1
0.4 1
0.4 1
0.45 0.999647763296935
0.5 0.999647763296935
0.55 0.998238816484678
0.6 0.997182106375484
0.65 0.994716449454033
0.7 0.985206058471293
0.75 0.94469883761888
0.8 0.874251497005988
0.85 0.774920746741811
0.9 0.644593166607961
0.95 0.483268756604438
1 0.0165551250440296
};
\end{axis}

\end{tikzpicture}%


==> figures/SDFEst_correct_legend.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[%
legend columns=4,
scale only axis,width=1mm, %
hide axis,
legend image post style={sharp plot},
legend style={draw=none,column sep=1ex,font=\footnotesize}
]

\addplot [thick, steelblue31119180]
table {%
0 0
1 1
};
\addlegendentry{All}

\addplot [thick, darkorange25512714]
table {%
0 0
1 1
};
\addlegendentry{Bottle}

\addplot [thick, forestgreen4416044]
table {%
0 0
1 1
};
\addlegendentry{Bowl}

\addplot [thick, crimson2143940]
table {%
0 0
1 1
};
\addlegendentry{Camera}

\addlegendimage{empty legend}
\addlegendentry{}

\addplot [thick, mediumpurple148103189]
table {%
0 0
1 1
};
\addlegendentry{Can}

\addplot [thick, sienna1408675]
table {%
0 0
1 1
};
\addlegendentry{Laptop}

\addplot [thick, orchid227119194]
table {%
0 0
1 1
};
\addlegendentry{Mug}
\end{axis}%
\end{tikzpicture}%


==> figures/SDFEst_correct_position.tex <==
\begin{tikzpicture}%

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.28\linewidth,
height=0.24\linewidth,
scale only axis=true,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$d\vphantom{ / \mathrm{cm}}$},
xmajorgrids,
xmin=-0.0025, xmax=0.0525,
xtick style={color=black},
xticklabel=$\mathclap{\pgfmathprintnumber{\tick}}\vphantom{\degree{}}$,
y grid style={darkgray176},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black},
change x base,
unit markings=slash space,
x SI prefix=centi,x unit=m,
every x tick scale label/.append style={overlay}
]
\addplot [thick, steelblue31119180]
table {%
0 0
0.005 0.0702940811515076
0.01 0.319456508251644
0.015 0.552736071472888
0.02 0.675393969475121
0.025 0.752884973321752
0.03 0.817533192703809
0.035 0.871944409976424
0.04 0.914877776399057
0.045 0.94509244323117
0.05 0.961471646606279
};
\addplot [thick, darkorange25512714]
table {%
0 0
0.005 0.0845121508886471
0.01 0.279289082335872
0.015 0.462459194776931
0.02 0.542256075444324
0.025 0.620602103735945
0.03 0.707290533188248
0.035 0.784911135291984
0.04 0.869423286180631
0.045 0.906782734856728
0.05 0.920928545520493
};
\addplot [thick, forestgreen4416044]
table {%
0 0
0.005 0.133755274261603
0.01 0.546835443037975
0.015 0.79493670886076
0.02 0.885232067510549
0.025 0.932489451476793
0.03 0.955696202531646
0.035 0.972573839662447
0.04 0.981434599156118
0.045 0.989873417721519
0.05 0.994092827004219
};
\addplot [thick, crimson2143940]
table {%
0 0
0.005 0.00449606594230049
0.01 0.0457100037467216
0.015 0.134132633945298
0.02 0.281753465717497
0.025 0.427126264518546
0.03 0.574372424128887
0.035 0.690520794304983
0.04 0.78119145747471
0.045 0.853128512551517
0.05 0.899213188460097
};
\addplot [thick, mediumpurple148103189]
table {%
0 0
0.005 0.0663246610480029
0.01 0.353242946134115
0.015 0.724441187248076
0.02 0.870282154635398
0.025 0.92781238548919
0.03 0.952729937706119
0.035 0.972150971051667
0.04 0.987541223891535
0.045 0.994503481128619
0.05 0.996335654085746
};
\addplot [thick, sienna1408675]
table {%
0 0
0.005 0.0148874364560639
0.01 0.130718954248366
0.015 0.348946986201888
0.02 0.513071895424837
0.025 0.630718954248366
0.03 0.729121278140886
0.035 0.817356572258533
0.04 0.872912127814089
0.045 0.928467683369644
0.05 0.960058097312999
};
\addplot [thick, orchid227119194]
table {%
0 0
0.005 0.122930609369496
0.01 0.57661148291652
0.015 0.864388869320183
0.02 0.969707643536457
0.025 0.988023952095808
0.03 0.99365973934484
0.035 0.999647763296935
0.04 1
0.045 1
0.05 1
};
\end{axis}

\end{tikzpicture}%


==> figures/architecture.tex <==
\documentclass[]{standalone}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{tikz}
\usepackage{import}
\usepackage[subpreambles=false]{standalone}

\usepackage{tikz}
\usepackage{tikz-3dplot}
\usepackage{tikz_utils}

\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{patterns}
\usetikzlibrary{decorations,backgrounds,shapes,intersections}

\begin{document}

\begin{tikzpicture}[scale=1]
    \coordinate (image_r) at (-5.8,1.4,0);%
    \coordinate (image_g) at (-5.6,1.4,0);%
    \coordinate (image_b) at (-5.4,1.4,0);%
    \coordinate (depth) at (-5.6,-1.4,0);%
    \coordinate (concat_depth) at (-0.2,0,0);%
    \coordinate (concat_mask) at (0,0,0);%
    \path[draw, dashed, thick, fill=gray!30!white, rounded corners, name path=latent] (3.3,-1.5) -- ++(4.6,0) -- ++(0, 0.8) -- ++(-3,0) --++(0,2.2) --++(-1.6,0) -- cycle;


    \draw[thin, contour=0.48\pgflinewidth, fill=red!30] (image_r) ++(0,0.6,0.9) -- ++(0,-1.2,0) -- ++(0.2,0,0) -- ++(0,1.2,0) -- cycle;%
    \draw[thin, contour=0.48\pgflinewidth, fill=red!30] (image_r) ++(0.2,0.6,0.9) -- ++(0,-1.2,0) -- ++(0,0,-1.8) -- ++(0,1.2,0) -- cycle;%
    \draw[thin, contour=0.48\pgflinewidth, fill=red!30] (image_r) ++(0,0.6,0.9) -- ++(0.2,0,0) -- ++(0,0,-1.8) -- ++(-0.2,0,0) -- cycle;%
    \draw[thin, contour=0.48\pgflinewidth, fill=green!30] (image_g) ++(0,0.6,0.9) -- ++(0,-1.2,0) -- ++(0.2,0,0) -- ++(0,1.2,0) -- cycle;%
    \draw[thin, contour=0.48\pgflinewidth, fill=green!30] (image_g) ++(0.2,0.6,0.9) -- ++(0,-1.2,0) -- ++(0,0,-1.8) -- ++(0,1.2,0) -- cycle;%
    \draw[thin, contour=0.48\pgflinewidth, fill=green!30] (image_g) ++(0,0.6,0.9) -- ++(0.2,0,0) -- ++(0,0,-1.8) -- ++(-0.2,0,0) -- cycle;%
    \draw[thin, contour=0.48\pgflinewidth, fill=blue!30] (image_b) ++(0,0.6,0.9) -- ++(0,-1.2,0) -- ++(0.2,0,0) -- ++(0,1.2,0) -- cycle;%
    \draw[thin, contour=0.48\pgflinewidth, fill=blue!30] (image_b) ++(0.2,0.6,0.9) -- ++(0,-1.2,0) -- ++(0,0,-1.8) -- ++(0,1.2,0) -- cycle;%
    \draw[thin, contour=0.48\pgflinewidth, fill=blue!30] (image_b) ++(0,0.6,0.9) -- ++(0.2,0,0) -- ++(0,0,-1.8) -- ++(-0.2,0,0) -- cycle;%
    \node[baseline=(X.base), anchor=east, text width=3mm] (image_i) at ($(image_g) + (0.0,-0.48,0.9)$) {$\mathbf{I}$};%
    \draw[thick] (image_b) ++(0.2,0,0) -- ++(0.8,0,0) node [draw=black, thick, align=center, anchor=west] (instance_segmentation) {Instance\\Segmentation};%
    \draw[thick] (instance_segmentation.east) -- ++(0.8,0,0) node[right] (mask_i) {$\mathcal{M}$};%
    \draw[thin, contour=0.48\pgflinewidth, fill=gray!30] (depth) ++(0,0.6,0.9) -- ++(0,-1.2,0) -- ++(0.2,0,0) -- ++(0,1.2,0) -- cycle;%
    \draw[thin, contour=0.48\pgflinewidth, fill=gray!30] (depth) ++(0.2,0.6,0.9) -- ++(0,-1.2,0) -- ++(0,0,-1.8) -- ++(0,1.2,0) -- cycle;%
    \draw[thin, contour=0.48\pgflinewidth, fill=gray!30] (depth) ++(0,0.6,0.9) -- ++(0.2,0,0) -- ++(0,0,-1.8) -- ++(-0.2,0,0) -- cycle;%
    \node[baseline=(X.base), anchor=east, text width=3mm] (image) at ($(depth) + (0.0,-0.48,0.9)$) {$\mathbf{D}$};%
    \draw[thick,<->] (depth) ++ (0.1,1.1,0) -- ($(image_g)+(0.1,-1.1,0)$) node [midway, right] {Registered};%
    \draw[thick] let
        \p1 = (mask_i.east),
        \p2 = (depth)
        in 
        (depth)  ++ (0.2,0,0) -- ($(\x1, \y2)-(0.2,0,0)$) to[out=0, in=-90] ($(concat_depth)+(0.1,-0.6,0)$);%
    \draw[thin, contour=0.48\pgflinewidth, fill=gray!30] (concat_depth) ++(0,0.6,0.9) -- ++(0,-1.2,0) -- ++(0.2,0,0) -- ++(0,1.2,0) -- cycle;%
    \draw[thin, contour=0.48\pgflinewidth, fill=gray!30] (concat_depth) ++(0.2,0.6,0.9) -- ++(0,-1.2,0) -- ++(0,0,-1.8) -- ++(0,1.2,0) -- cycle;%
    \draw[thin, contour=0.48\pgflinewidth, fill=gray!30] (concat_depth) ++(0,0.6,0.9) -- ++(0.2,0,0) -- ++(0,0,-1.8) -- ++(-0.2,0,0) -- cycle;%
    \draw[thin, contour=0.48\pgflinewidth, fill=gray!60] (concat_mask) ++(0,0.6,0.9) -- ++(0,-1.2,0) -- ++(0.2,0,0) -- ++(0,1.2,0) -- cycle;%
    \draw[thin, contour=0.48\pgflinewidth, fill=gray!60] (concat_mask) ++(0.2,0.6,0.9) -- ++(0,-1.2,0) -- ++(0,0,-1.8) -- ++(0,1.2,0) -- cycle;%
    \draw[thin, contour=0.48\pgflinewidth, fill=gray!60] (concat_mask) ++(0,0.6,0.9) -- ++(0.2,0,0) -- ++(0,0,-1.8) -- ++(-0.2,0,0) -- cycle;%
    \draw[thick] (mask_i.east) to[out=0, in=90] ($(concat_mask)+(0.1,0.6,0)$);%

    \draw[thick] (0.2,0,0) -- (1,0,0);%
    \draw[thick, contour=0.48\pgflinewidth, fill=blue!20] (1,0.6,0.6) -- (1,-0.6,0.6) -- (1.8,-0.3,0.3) -- (1.8,0.3,0.3) -- cycle;%
    \draw[thick, contour=0.48\pgflinewidth, fill=blue!20] (1.8,0.3,0.3) -- (1.8,-0.3,0.3) -- (1.8,-0.3,-0.3) -- (1.8,0.3,-0.3) -- cycle;%
    \draw[thick, contour=0.48\pgflinewidth, fill=blue!20] (1,0.6,0.6) -- (1.8,0.3,0.3) -- (1.8,0.3,-0.3) -- (1,0.6,-0.6) -- cycle;%

    \draw[thick] (1.8,0,0) -- (3.5,0,0); %
    \node[right, minimum width=1.2cm](z_obj) at ($(3.1,0.5,0)+(0.4,0.6,0)$) {$\mathbf{z}_\mathrm{shape}$};%
    \node[right, minimum width=4.2cm] (z_pose) at ($(3.1,-0.5,0) + (0.4,-0.6,0)$) {$\mathbf{z}_\mathrm{pose}=(\mathbf{z}_\mathrm{pos},\mathbf{z}_\mathrm{orientation})$} ;%
    \node[right, minimum width=1.2cm] (z_scale) at (3.5,0,0) {$z_\mathrm{scale}$};%
    \draw[thick] (1.8,0,0) to[out=0,in=180] (z_obj.west); %
    \draw[thick] (1.8,0,0) to[out=0,in=180] (z_pose.west);%

    \draw[thick] (z_obj.east) -- +(0.8,0) coordinate(sdf_vae_in);%
    \draw[thick, contour=0.48\pgflinewidth, fill=blue!20] (sdf_vae_in) ++(0,0.3,0.3) -- ++(0,-0.6,0) -- ++(0.8,-0.3,0.3) -- ++(0,1.2,0) -- cycle;%
    \draw[thick, contour=0.48\pgflinewidth, fill=blue!20] (sdf_vae_in) ++(0.8,0.6,0.6) -- ++(0,-1.2,0) -- ++(0,0,-1.2) -- ++(0,1.2,0) -- cycle;%
    \draw[thick, contour=0.48\pgflinewidth, fill=blue!20] (sdf_vae_in) ++(0,0.3,0.3) -- ++(0.8,0.3,0.3) -- ++(0,0,-1.2) -- ++(-0.8,-0.3,0.3) -- cycle;%
    \coordinate (sdf_vae_out) at ($(sdf_vae_in)+(0.8,0,0)$);%
    \draw[thick] (sdf_vae_out) -- ++(0.8,0,0);%
    \node[right] (sdf_volume) at ($(sdf_vae_out) +(0.8,0,0)$) {$\mathbf{\widetilde{V}}_\mathrm{SDF}$};%
    \path let 
        \p1 = (sdf_volume.east)
        in
        node [draw=black, thick, align=center, anchor=west] (diff_rend) at ($(\x1,0)+(0.8,0)$) {Differentiable\\Renderer} ;%
    \draw[thick] (z_scale.east) -- (diff_rend.west);%
    \path[draw, thick] let 
        \p1 = (sdf_volume.east), 
        \p2 = (z_pose) 
        in 
        (z_pose.east) -- (\x1, \y2) to[out=0,in=180] ($(diff_rend.west)+(0,-0.2)$);%
    \draw[thick] (sdf_volume.east) to[out=0,in=180] ($(diff_rend.west)+(0,0.2)$);%
    \coordinate (depth_out) at ($(diff_rend.east) + (0.8,0)$);%
    \draw[thick] (diff_rend.east) -- (depth_out);%
    \draw[thin, contour=0.48\pgflinewidth, fill=gray!40] (depth_out) ++(0,0.6,0.9) -- ++(0,-1.2,0) -- ++(0.2,0,0) -- ++(0,1.2,0) -- cycle;%
    \draw[thin, contour=0.48\pgflinewidth, fill=gray!40] (depth_out) ++(0.2,0.6,0.9) -- ++(0,-1.2,0) -- ++(0,0,-1.8) -- ++(0,1.2,0) -- cycle;%
    \draw[thin, contour=0.48\pgflinewidth, fill=gray!40] (depth_out) ++(0,0.6,0.9) -- ++(0.2,0,0) -- ++(0,0,-1.8) -- ++(-0.2,0,0) -- cycle;%
    \node[align=center, anchor=base] (depth_out_label) at ($(depth_out) + (0.1,-1.1,0.9)$) {$\mathbf{\widetilde{D}}$};%
    \coordinate (depth_comp) at ($(depth_out) + (1.4,0)$);%
    \draw[thin, contour=0.48\pgflinewidth, fill=gray!30] (depth_comp) ++(0,0.6,0.9) -- ++(0,-1.2,0) -- ++(0.2,0,0) -- ++(0,1.2,0) -- cycle;%
    \draw[thin, contour=0.48\pgflinewidth, fill=gray!30] (depth_comp) ++(0.2,0.6,0.9) -- ++(0,-1.2,0) -- ++(0,0,-1.8) -- ++(0,1.2,0) -- cycle;%
    \draw[thin, contour=0.48\pgflinewidth, fill=gray!30] (depth_comp) ++(0,0.6,0.9) -- ++(0.2,0,0) -- ++(0,0,-1.8) -- ++(-0.2,0,0) -- cycle;%
    \node[align=center, anchor=base] (depth_comp_label) at ($(depth_comp) + (0.1,-1.1,0.9)$) {$\mathbf{D}$};%
    \draw[thick, <->] ($(depth_out_label.base east) + (0,0.15)$) -- node [midway, below] (loss) {$L$} ($(depth_comp_label.base west) + (0,0.15)$);%
    \draw[thick, ->, rounded corners=0.2cm] (loss.south) -- ++ (0,-0.3) node (temp) {} -- (z_obj |- temp) -- (z_obj |- 0,-1.5);%
\end{tikzpicture}
\end{document}


==> figures/depth_loss.tex <==
\documentclass[]{standalone}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{tikz}
\usepackage{import}
\usepackage[subpreambles=true]{standalone}

\usepackage{tikz}
\usepackage{tikz-3dplot}

\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\usetikzlibrary{shapes,calc,arrows,through,intersections}
\begin{document}

\begin{tikzpicture}[scale=0.8,rotate=90]
    \definecolor{leorange}{rgb}{1,0.27,0}
    \definecolor{leoblue}{rgb}{0,0.41,0.64}
    \definecolor{leogreen}{rgb}{0.42,0.73,0.13}

    \coordinate (camera) at (-4.0, 0);
    \coordinate (virtual) at (3, 1.2);
    \coordinate (object) at (3, 0.75);
    \coordinate (grid) at (2.5, 0.5);

    \draw[name path=estc, very thick, leogreen] (0,0) circle (1.0);

    \draw[name path=obsc, very thick, leoblue] (0.2,0) circle (1.5);

    \path[draw, thick] (camera) --++ (0.45,0.3) --++ (0, -0.6) -- cycle;
    \draw[very thick, fill] (camera) circle (0.05);

    \path[name path=r1] (camera) --++ (6,0);
    \path[name path=r2] (camera) --++ (6,0.4);
    \path[name path=r3] (camera) --++ (6,0.8);
    \path[name path=r4] (camera) --++ (6,1.2);
    \path[name path=r5] (camera) --++ (6,1.6);
    \path[name path=r6] (camera) --++ (6,-0.4);
    \path[name path=r7] (camera) --++ (6,-0.8);
    \path[name path=r8] (camera) --++ (6,-1.2);
    \path[name path=r9] (camera) --++ (6,-1.6);

    \draw[name intersections={of=r1 and obsc}] (camera) -- (intersection-2) coordinate (obs1);
    \draw[name intersections={of=r2 and obsc}] (camera) -- (intersection-2) coordinate (obs2);
    \draw[name intersections={of=r3 and obsc}] (camera) -- (intersection-2) coordinate (obs3);
    \draw[name intersections={of=r4 and obsc}] (camera) -- (intersection-2) coordinate (obs4);
    \draw[name intersections={of=r5 and obsc}] (camera) -- (intersection-2) coordinate (obs5);
    \draw[name intersections={of=r6 and obsc}] (camera) -- (intersection-1) coordinate (obs6);
    \draw[name intersections={of=r7 and obsc}] (camera) -- (intersection-1) coordinate (obs7);
    \draw[name intersections={of=r8 and obsc}] (camera) -- (intersection-1) coordinate (obs8);
    \draw[name intersections={of=r9 and obsc}] (camera) -- (intersection-1) coordinate (obs9);



    \path[name path=e1] (obs1) -- (0,0);
    \path[name path=e2] (obs2) -- (0,0);
    \path[name path=e3] (obs3) -- (0,0);
    \path[name path=e4] (obs4) -- (0,0);
    \path[name path=e5] (obs5) -- (0,0);
    \path[name path=e6] (obs6) -- (0,0);
    \path[name path=e7] (obs7) -- (0,0);
    \path[name path=e8] (obs8) -- (0,0);
    \path[name path=e9] (obs9) -- (0,0);

    \draw[name intersections={of=r1 and estc},red,very thick] (obs1) -- (intersection-2) coordinate (est1);
    \draw[name intersections={of=r2 and estc},red,very thick] (obs2) -- (intersection-2) coordinate (est2);
    \draw[name intersections={of=r3 and estc},red,very thick] (obs3) -- (intersection-2) coordinate (est3);
    \draw[name intersections={of=r4 and estc},red,very thick] (obs4) -- (intersection-2) coordinate (est4);
    \draw[name intersections={of=r6 and estc},red,very thick] (obs6) -- (intersection-1) coordinate (est6);
    \draw[name intersections={of=r7 and estc},red,very thick] (obs7) -- (intersection-1) coordinate (est7);
    \draw[name intersections={of=r8 and estc},red,very thick] (obs8) -- (intersection-1) coordinate (est8);

    \draw[fill, leoblue!70] (obs1) circle (0.04);
    \draw[fill, leoblue!70] (obs2) circle (0.04);
    \draw[fill, leoblue!70] (obs3) circle (0.04);
    \draw[fill, leoblue!70] (obs4) circle (0.04);
    \draw[fill, leoblue!70] (obs5) circle (0.04);
    \draw[fill, leoblue!70] (obs6) circle (0.04);
    \draw[fill, leoblue!70] (obs7) circle (0.04);
    \draw[fill, leoblue!70] (obs8) circle (0.04);
    \draw[fill, leoblue!70] (obs9) circle (0.04);

    \draw[fill, leogreen!70] (est1) circle (0.04);
    \draw[fill, leogreen!70] (est2) circle (0.04);
    \draw[fill, leogreen!70] (est3) circle (0.04);
    \draw[fill, leogreen!70] (est4) circle (0.04);
    \draw[fill, leogreen!70] (est6) circle (0.04);
    \draw[fill, leogreen!70] (est7) circle (0.04);
    \draw[fill, leogreen!70] (est8) circle (0.04);


\end{tikzpicture}
\end{document}


==> figures/sdf_loss.tex <==
\documentclass[]{standalone}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{tikz}
\usepackage{import}
\usepackage[subpreambles=true]{standalone}

\usepackage{tikz}
\usepackage{tikz-3dplot}

\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\usetikzlibrary{shapes,calc,arrows,through,intersections}
\begin{document}

\begin{tikzpicture}[scale=0.8,rotate=90]
    \definecolor{leorange}{rgb}{1,0.27,0}
    \definecolor{leoblue}{rgb}{0,0.41,0.64}
    \definecolor{leogreen}{rgb}{0.42,0.73,0.13}

    \coordinate (camera) at (-4.0, 0);
    \coordinate (virtual) at (3, 1.2);
    \coordinate (object) at (3, 0.75);
    \coordinate (grid) at (2.5, 0.5);

    \node[inner sep=0pt] (sdf) at (0,0)
        {\includegraphics[width=4.0cm]{figures/sdf.png}};
    \draw[name path=estc, very thick, leogreen] (0,0) circle (1.0);

    \draw[name path=obsc, very thick, leoblue] (0.2,0) circle (1.5);

    \path[draw, thick] (camera) --++ (0.45,0.3) --++ (0, -0.6) -- cycle;
    \draw[very thick, fill] (camera) circle (0.05);

    \path[name path=r1] (camera) --++ (3,0);
    \path[name path=r2] (camera) --++ (3,0.2);
    \path[name path=r3] (camera) --++ (3,0.4);
    \path[name path=r4] (camera) --++ (3,0.6);
    \path[name path=r5] (camera) --++ (3,0.8);
    \path[name path=r6] (camera) --++ (3,-0.2);
    \path[name path=r7] (camera) --++ (3,-0.4);
    \path[name path=r8] (camera) --++ (3,-0.6);
    \path[name path=r9] (camera) --++ (3,-0.8);

    \draw[name intersections={of=r1 and obsc}] (camera) -- (intersection-1) coordinate (obs1);
    \draw[name intersections={of=r2 and obsc}] (camera) -- (intersection-1) coordinate (obs2);
    \draw[name intersections={of=r3 and obsc}] (camera) -- (intersection-1) coordinate (obs3);
    \draw[name intersections={of=r4 and obsc}] (camera) -- (intersection-1) coordinate (obs4);
    \draw[name intersections={of=r5 and obsc}] (camera) -- (intersection-1) coordinate (obs5);
    \draw[name intersections={of=r6 and obsc}] (camera) -- (intersection-1) coordinate (obs6);
    \draw[name intersections={of=r7 and obsc}] (camera) -- (intersection-1) coordinate (obs7);
    \draw[name intersections={of=r8 and obsc}] (camera) -- (intersection-1) coordinate (obs8);
    \draw[name intersections={of=r9 and obsc}] (camera) -- (intersection-1) coordinate (obs9);



    \path[name path=e1] (obs1) -- (0,0);
    \path[name path=e2] (obs2) -- (0,0);
    \path[name path=e3] (obs3) -- (0,0);
    \path[name path=e4] (obs4) -- (0,0);
    \path[name path=e5] (obs5) -- (0,0);
    \path[name path=e6] (obs6) -- (0,0);
    \path[name path=e7] (obs7) -- (0,0);
    \path[name path=e8] (obs8) -- (0,0);
    \path[name path=e9] (obs9) -- (0,0);

    \draw[name intersections={of=e1 and estc}, red, very thick] (obs1) -- (intersection-1);
    \draw[name intersections={of=e2 and estc}, red, very thick] (obs2) -- (intersection-1);
    \draw[name intersections={of=e3 and estc}, red, very thick] (obs3) -- (intersection-1);
    \draw[name intersections={of=e4 and estc}, red, very thick] (obs4) -- (intersection-1);
    \draw[name intersections={of=e5 and estc}, red, very thick] (obs5) -- (intersection-1);
    \draw[name intersections={of=e6 and estc}, red, very thick] (obs6) -- (intersection-1);
    \draw[name intersections={of=e7 and estc}, red, very thick] (obs7) -- (intersection-1);
    \draw[name intersections={of=e8 and estc}, red, very thick] (obs8) -- (intersection-1);
    \draw[name intersections={of=e9 and estc}, red, very thick] (obs9) -- (intersection-1);

    \draw[fill, leoblue!70] (obs1) circle (0.04);
    \draw[fill, leoblue!70] (obs2) circle (0.04);
    \draw[fill, leoblue!70] (obs3) circle (0.04);
    \draw[fill, leoblue!70] (obs4) circle (0.04);
    \draw[fill, leoblue!70] (obs5) circle (0.04);
    \draw[fill, leoblue!70] (obs6) circle (0.04);
    \draw[fill, leoblue!70] (obs7) circle (0.04);
    \draw[fill, leoblue!70] (obs8) circle (0.04);
    \draw[fill, leoblue!70] (obs9) circle (0.04);

    \draw[name path=estc, very thick, leogreen] (0,0) circle (1.0);

\end{tikzpicture}
\end{document}

